Smooth-Trajectron++: Augmenting the Trajectron++ behaviour prediction model with smooth attention

Understanding traffic participants' behaviour is crucial for predicting their future trajectories, aiding in developing safe and reliable planning systems for autonomous vehicles. Integrating cognitive processes and machine learning models has shown promise in other domains but is lacking in the trajectory forecasting of multiple traffic agents in large-scale autonomous driving datasets. This work investigates the state-of-the-art trajectory forecasting model Trajectron++ which we enhance by incorporating a smoothing term in its attention module. This attention mechanism mimics human attention inspired by cognitive science research indicating limits to attention switching. We evaluate the performance of the resulting Smooth-Trajectron++ model and compare it to the original model on various benchmarks, revealing the potential of incorporating insights from human cognition into trajectory prediction models.

==> figures/Figure.tex <==
\documentclass[journal]{standalone} 
 
\input{header-julian} 
\begin{document} 
\begin{tikzpicture} 
    \definecolor{lowcolor}{RGB}{94,60,153} 
    \definecolor{midcolor}{RGB}{174,122,126} 
    \definecolor{highcolor}{RGB}{253,184,99} 
 
    % Draw the outer y-axis 
    \draw[black] (0.25, 1.5) -- (0.5, 1.5) -- (0.5, 10.600) -- (0.25, 10.600); 
    \draw[black] (0.75, 1.5) -- (0.5, 1.5); 
    \draw[black] (0.5, 10.600) -- (0.75, 10.600); 
    \node[black, rotate = 90, font = \footnotesize] at (0.25, 9.600) {Initial gaps}; 
    \draw[black] (0.5, 8.450) -- (0.25, 8.450); 
    \draw[black, dashed] (0.5, 8.450) -- (8.856, 8.450); 
    \node[black, rotate = 90, font = \footnotesize] at (0.25, 5.150) {Fixed-sized gaps}; 
 
    % Draw the metric \emph{AUC} for Initial gaps 
 
    % Draw the metric \emph{AUC} for Initial gaps on dataset \emph{highD} (rest) 
    \begin{axis}[ 
        at = {(2.000cm, 8.600cm)}, 
        width = 6.856cm, 
        height = 2.000cm, 
        scale only axis = true, 
        axis lines = left, 
        xmin = 0, 
        xmax = 6, 
        xtick = {1, 2, 3, 4, 5, 6}, 
        xticklabels = {}, 
        x tick label style = {rotate=90, yshift = 0.571cm, xshift = 0.1cm, align = right, font=\tiny}, 
        xmajorgrids = true, 
        ymin = 0, 
        ymax = 1.750, 
        ytick = {0.000, 0.438, 0.875, 1.313, 1.750}, 
        yticklabels = {}, 
        ymajorgrids = true, 
    ] 
 
        \draw[lowcolor!50!white, very thin] (0.246, 1.60737) -- (0.333, 1.60737); 
        \draw[lowcolor!50!white, very thin] (0.246, 1.62925) -- (0.246, 1.58549); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.62925) -- (0.333, 1.58549); 
        \draw[lowcolor!50!white, very thin] (0.275, 1.57819) -- (0.363, 1.57819); 
        \draw[lowcolor!50!white, very thin] (0.275, 1.60007) -- (0.275, 1.55631); 
        \draw[lowcolor!50!white, very thin] (0.363, 1.60007) -- (0.363, 1.55631); 
        \draw[lowcolor!50!white, very thin] (0.304, 1.59138) -- (0.392, 1.59138); 
        \draw[lowcolor!50!white, very thin] (0.304, 1.61326) -- (0.304, 1.56950); 
        \draw[lowcolor!50!white, very thin] (0.392, 1.61326) -- (0.392, 1.56950); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.44772) -- (0.421, 1.44772); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.46960) -- (0.333, 1.42584); 
        \draw[lowcolor!50!white, very thin] (0.421, 1.46960) -- (0.421, 1.42584); 
        \draw[lowcolor, thin] (0.246, 1.59992) -- (0.246, 1.51240); 
        \draw[lowcolor, thin] (0.421, 1.59992) -- (0.421, 1.51240); 
        \draw[lowcolor, thin] (0.246, 1.55616) -- (0.421, 1.55616); 
        \draw[lowcolor, thin] (0.246, 0.91368) -- (0.421, 0.73863); 
        \draw[lowcolor, thin] (0.246, 0.73863) -- (0.421, 0.91368); 
 
        \draw[midcolor!50!white, very thin] (0.579, 1.64466) -- (0.667, 1.64466); 
        \draw[midcolor!50!white, very thin] (0.579, 1.66654) -- (0.579, 1.62278); 
        \draw[midcolor!50!white, very thin] (0.667, 1.66654) -- (0.667, 1.62278); 
        \draw[midcolor!50!white, very thin] (0.608, 1.60955) -- (0.696, 1.60955); 
        \draw[midcolor!50!white, very thin] (0.608, 1.63143) -- (0.608, 1.58767); 
        \draw[midcolor!50!white, very thin] (0.696, 1.63143) -- (0.696, 1.58767); 
        \draw[midcolor!50!white, very thin] (0.637, 1.59854) -- (0.725, 1.59854); 
        \draw[midcolor!50!white, very thin] (0.637, 1.62042) -- (0.637, 1.57666); 
        \draw[midcolor!50!white, very thin] (0.725, 1.62042) -- (0.725, 1.57666); 
        \draw[midcolor!50!white, very thin] (0.667, 1.55408) -- (0.754, 1.55408); 
        \draw[midcolor!50!white, very thin] (0.667, 1.57596) -- (0.667, 1.53220); 
        \draw[midcolor!50!white, very thin] (0.754, 1.57596) -- (0.754, 1.53220); 
        \draw[midcolor, thin] (0.579, 1.64547) -- (0.579, 1.55795); 
        \draw[midcolor, thin] (0.754, 1.64547) -- (0.754, 1.55795); 
        \draw[midcolor, thin] (0.579, 1.60171) -- (0.754, 1.60171); 
        \draw[midcolor, thin] (0.579, 1.17048) -- (0.754, 0.99544); 
        \draw[midcolor, thin] (0.579, 0.99544) -- (0.754, 1.17048); 
 
        \draw[lowcolor!50!white, very thin] (1.246, 1.61960) -- (1.333, 1.61960); 
        \draw[lowcolor!50!white, very thin] (1.246, 1.64148) -- (1.246, 1.59772); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.64148) -- (1.333, 1.59772); 
        \draw[lowcolor!50!white, very thin] (1.275, 1.60624) -- (1.363, 1.60624); 
        \draw[lowcolor!50!white, very thin] (1.275, 1.62812) -- (1.275, 1.58436); 
        \draw[lowcolor!50!white, very thin] (1.363, 1.62812) -- (1.363, 1.58436); 
        \draw[lowcolor!50!white, very thin] (1.304, 1.44871) -- (1.392, 1.44871); 
        \draw[lowcolor!50!white, very thin] (1.304, 1.47059) -- (1.304, 1.42683); 
        \draw[lowcolor!50!white, very thin] (1.392, 1.47059) -- (1.392, 1.42683); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.58114) -- (1.421, 1.58114); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.60302) -- (1.333, 1.55926); 
        \draw[lowcolor!50!white, very thin] (1.421, 1.60302) -- (1.421, 1.55926); 
        \draw[lowcolor, thin] (1.246, 1.60768) -- (1.246, 1.52016); 
        \draw[lowcolor, thin] (1.421, 1.60768) -- (1.421, 1.52016); 
        \draw[lowcolor, thin] (1.246, 1.56392) -- (1.421, 1.56392); 
        \draw[lowcolor, thin] (1.246, 0.97362) -- (1.421, 0.79858); 
        \draw[lowcolor, thin] (1.246, 0.79858) -- (1.421, 0.97362); 
 
        \draw[midcolor!50!white, very thin] (1.579, 1.59599) -- (1.667, 1.59599); 
        \draw[midcolor!50!white, very thin] (1.579, 1.61787) -- (1.579, 1.57411); 
        \draw[midcolor!50!white, very thin] (1.667, 1.61787) -- (1.667, 1.57411); 
        \draw[midcolor!50!white, very thin] (1.608, 1.66698) -- (1.696, 1.66698); 
        \draw[midcolor!50!white, very thin] (1.608, 1.68886) -- (1.608, 1.64510); 
        \draw[midcolor!50!white, very thin] (1.696, 1.68886) -- (1.696, 1.64510); 
        \draw[midcolor!50!white, very thin] (1.637, 1.69518) -- (1.725, 1.69518); 
        \draw[midcolor!50!white, very thin] (1.637, 1.71706) -- (1.637, 1.67329); 
        \draw[midcolor!50!white, very thin] (1.725, 1.71706) -- (1.725, 1.67329); 
        \draw[midcolor!50!white, very thin] (1.667, 1.51522) -- (1.754, 1.51522); 
        \draw[midcolor!50!white, very thin] (1.667, 1.53710) -- (1.667, 1.49334); 
        \draw[midcolor!50!white, very thin] (1.754, 1.53710) -- (1.754, 1.49334); 
        \draw[midcolor, thin] (1.579, 1.66210) -- (1.579, 1.57458); 
        \draw[midcolor, thin] (1.754, 1.66210) -- (1.754, 1.57458); 
        \draw[midcolor, thin] (1.579, 1.61834) -- (1.754, 1.61834); 
        \draw[midcolor, thin] (1.579, 1.37374) -- (1.754, 1.19870); 
        \draw[midcolor, thin] (1.579, 1.19870) -- (1.754, 1.37374); 
 
        \draw[lowcolor!50!white, very thin] (2.246, 1.59373) -- (2.333, 1.59373); 
        \draw[lowcolor!50!white, very thin] (2.246, 1.61561) -- (2.246, 1.57185); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.61561) -- (2.333, 1.57185); 
        \draw[lowcolor!50!white, very thin] (2.275, 1.63197) -- (2.363, 1.63197); 
        \draw[lowcolor!50!white, very thin] (2.275, 1.65386) -- (2.275, 1.61009); 
        \draw[lowcolor!50!white, very thin] (2.363, 1.65386) -- (2.363, 1.61009); 
        \draw[lowcolor!50!white, very thin] (2.304, 1.65716) -- (2.392, 1.65716); 
        \draw[lowcolor!50!white, very thin] (2.304, 1.67904) -- (2.304, 1.63528); 
        \draw[lowcolor!50!white, very thin] (2.392, 1.67904) -- (2.392, 1.63528); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.64661) -- (2.421, 1.64661); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.66849) -- (2.333, 1.62473); 
        \draw[lowcolor!50!white, very thin] (2.421, 1.66849) -- (2.421, 1.62473); 
        \draw[lowcolor, thin] (2.246, 1.67613) -- (2.246, 1.58861); 
        \draw[lowcolor, thin] (2.421, 1.67613) -- (2.421, 1.58861); 
        \draw[lowcolor, thin] (2.246, 1.63237) -- (2.421, 1.63237); 
        \draw[lowcolor, thin] (2.246, 0.91510) -- (2.421, 0.74006); 
        \draw[lowcolor, thin] (2.246, 0.74006) -- (2.421, 0.91510); 
 
        \draw[midcolor!50!white, very thin] (2.579, 1.66402) -- (2.667, 1.66402); 
        \draw[midcolor!50!white, very thin] (2.579, 1.68590) -- (2.579, 1.64214); 
        \draw[midcolor!50!white, very thin] (2.667, 1.68590) -- (2.667, 1.64214); 
        \draw[midcolor!50!white, very thin] (2.608, 1.65769) -- (2.696, 1.65769); 
        \draw[midcolor!50!white, very thin] (2.608, 1.67957) -- (2.608, 1.63581); 
        \draw[midcolor!50!white, very thin] (2.696, 1.67957) -- (2.696, 1.63581); 
        \draw[midcolor!50!white, very thin] (2.637, 1.67847) -- (2.725, 1.67847); 
        \draw[midcolor!50!white, very thin] (2.637, 1.70035) -- (2.637, 1.65659); 
        \draw[midcolor!50!white, very thin] (2.725, 1.70035) -- (2.725, 1.65659); 
        \draw[midcolor!50!white, very thin] (2.667, 1.64499) -- (2.754, 1.64499); 
        \draw[midcolor!50!white, very thin] (2.667, 1.66687) -- (2.667, 1.62311); 
        \draw[midcolor!50!white, very thin] (2.754, 1.66687) -- (2.754, 1.62311); 
        \draw[midcolor, thin] (2.579, 1.70505) -- (2.579, 1.61753); 
        \draw[midcolor, thin] (2.754, 1.70505) -- (2.754, 1.61753); 
        \draw[midcolor, thin] (2.579, 1.66129) -- (2.754, 1.66129); 
        \draw[midcolor, thin] (2.579, 1.40608) -- (2.754, 1.23103); 
        \draw[midcolor, thin] (2.579, 1.23103) -- (2.754, 1.40608); 
 
        \draw[lowcolor!50!white, very thin] (3.246, 1.67379) -- (3.333, 1.67379); 
        \draw[lowcolor!50!white, very thin] (3.246, 1.69567) -- (3.246, 1.65191); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.69567) -- (3.333, 1.65191); 
        \draw[lowcolor!50!white, very thin] (3.275, 1.63883) -- (3.363, 1.63883); 
        \draw[lowcolor!50!white, very thin] (3.275, 1.66071) -- (3.275, 1.61695); 
        \draw[lowcolor!50!white, very thin] (3.363, 1.66071) -- (3.363, 1.61695); 
        \draw[lowcolor!50!white, very thin] (3.304, 1.57128) -- (3.392, 1.57128); 
        \draw[lowcolor!50!white, very thin] (3.304, 1.59316) -- (3.304, 1.54940); 
        \draw[lowcolor!50!white, very thin] (3.392, 1.59316) -- (3.392, 1.54940); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.57453) -- (3.421, 1.57453); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.59641) -- (3.333, 1.55265); 
        \draw[lowcolor!50!white, very thin] (3.421, 1.59641) -- (3.421, 1.55265); 
        \draw[lowcolor, thin] (3.246, 1.65837) -- (3.246, 1.57085); 
        \draw[lowcolor, thin] (3.421, 1.65837) -- (3.421, 1.57085); 
        \draw[lowcolor, thin] (3.246, 1.61461) -- (3.421, 1.61461); 
        \draw[lowcolor, thin] (3.246, 0.83411) -- (3.421, 0.65907); 
        \draw[lowcolor, thin] (3.246, 0.65907) -- (3.421, 0.83411); 
 
        \draw[midcolor!50!white, very thin] (3.579, 1.66366) -- (3.667, 1.66366); 
        \draw[midcolor!50!white, very thin] (3.579, 1.68554) -- (3.579, 1.64178); 
        \draw[midcolor!50!white, very thin] (3.667, 1.68554) -- (3.667, 1.64178); 
        \draw[midcolor!50!white, very thin] (3.608, 1.61795) -- (3.696, 1.61795); 
        \draw[midcolor!50!white, very thin] (3.608, 1.63983) -- (3.608, 1.59607); 
        \draw[midcolor!50!white, very thin] (3.696, 1.63983) -- (3.696, 1.59607); 
        \draw[midcolor!50!white, very thin] (3.637, 1.55584) -- (3.725, 1.55584); 
        \draw[midcolor!50!white, very thin] (3.637, 1.57773) -- (3.637, 1.53396); 
        \draw[midcolor!50!white, very thin] (3.725, 1.57773) -- (3.725, 1.53396); 
        \draw[midcolor!50!white, very thin] (3.667, 1.64173) -- (3.754, 1.64173); 
        \draw[midcolor!50!white, very thin] (3.667, 1.66361) -- (3.667, 1.61985); 
        \draw[midcolor!50!white, very thin] (3.754, 1.66361) -- (3.754, 1.61985); 
        \draw[midcolor, thin] (3.579, 1.66356) -- (3.579, 1.57604); 
        \draw[midcolor, thin] (3.754, 1.66356) -- (3.754, 1.57604); 
        \draw[midcolor, thin] (3.579, 1.61980) -- (3.754, 1.61980); 
        \draw[midcolor, thin] (3.579, 1.29335) -- (3.754, 1.11831); 
        \draw[midcolor, thin] (3.579, 1.11831) -- (3.754, 1.29335); 
 
        \draw[lowcolor!50!white, very thin] (4.246, 1.48179) -- (4.333, 1.48179); 
        \draw[lowcolor!50!white, very thin] (4.246, 1.50367) -- (4.246, 1.45991); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.50367) -- (4.333, 1.45991); 
        \draw[lowcolor!50!white, very thin] (4.275, 1.61032) -- (4.363, 1.61032); 
        \draw[lowcolor!50!white, very thin] (4.275, 1.63220) -- (4.275, 1.58844); 
        \draw[lowcolor!50!white, very thin] (4.363, 1.63220) -- (4.363, 1.58844); 
        \draw[lowcolor!50!white, very thin] (4.304, 1.56794) -- (4.392, 1.56794); 
        \draw[lowcolor!50!white, very thin] (4.304, 1.58982) -- (4.304, 1.54606); 
        \draw[lowcolor!50!white, very thin] (4.392, 1.58982) -- (4.392, 1.54606); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.57275) -- (4.421, 1.57275); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.59463) -- (4.333, 1.55087); 
        \draw[lowcolor!50!white, very thin] (4.421, 1.59463) -- (4.421, 1.55087); 
        \draw[lowcolor, thin] (4.246, 1.60196) -- (4.246, 1.51444); 
        \draw[lowcolor, thin] (4.421, 1.60196) -- (4.421, 1.51444); 
        \draw[lowcolor, thin] (4.246, 1.55820) -- (4.421, 1.55820); 
        \draw[lowcolor, thin] (4.246, 0.82993) -- (4.421, 0.65489); 
        \draw[lowcolor, thin] (4.246, 0.65489) -- (4.421, 0.82993); 
 
        \draw[midcolor!50!white, very thin] (4.579, 1.63261) -- (4.667, 1.63261); 
        \draw[midcolor!50!white, very thin] (4.579, 1.65449) -- (4.579, 1.61073); 
        \draw[midcolor!50!white, very thin] (4.667, 1.65449) -- (4.667, 1.61073); 
        \draw[midcolor!50!white, very thin] (4.608, 1.69017) -- (4.696, 1.69017); 
        \draw[midcolor!50!white, very thin] (4.608, 1.71205) -- (4.608, 1.66829); 
        \draw[midcolor!50!white, very thin] (4.696, 1.71205) -- (4.696, 1.66829); 
        \draw[midcolor!50!white, very thin] (4.637, 1.60794) -- (4.725, 1.60794); 
        \draw[midcolor!50!white, very thin] (4.637, 1.62982) -- (4.637, 1.58606); 
        \draw[midcolor!50!white, very thin] (4.725, 1.62982) -- (4.725, 1.58606); 
        \draw[midcolor!50!white, very thin] (4.667, 1.62102) -- (4.754, 1.62102); 
        \draw[midcolor!50!white, very thin] (4.667, 1.64290) -- (4.667, 1.59914); 
        \draw[midcolor!50!white, very thin] (4.754, 1.64290) -- (4.754, 1.59914); 
        \draw[midcolor, thin] (4.579, 1.68169) -- (4.579, 1.59417); 
        \draw[midcolor, thin] (4.754, 1.68169) -- (4.754, 1.59417); 
        \draw[midcolor, thin] (4.579, 1.63793) -- (4.754, 1.63793); 
        \draw[midcolor, thin] (4.579, 1.15868) -- (4.754, 0.98364); 
        \draw[midcolor, thin] (4.579, 0.98364) -- (4.754, 1.15868); 
 
        \draw[lowcolor!50!white, very thin] (5.246, 1.65969) -- (5.333, 1.65969); 
        \draw[lowcolor!50!white, very thin] (5.246, 1.68157) -- (5.246, 1.63781); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.68157) -- (5.333, 1.63781); 
        \draw[lowcolor!50!white, very thin] (5.275, 1.60819) -- (5.363, 1.60819); 
        \draw[lowcolor!50!white, very thin] (5.275, 1.63007) -- (5.275, 1.58630); 
        \draw[lowcolor!50!white, very thin] (5.363, 1.63007) -- (5.363, 1.58630); 
        \draw[lowcolor!50!white, very thin] (5.304, 1.40592) -- (5.392, 1.40592); 
        \draw[lowcolor!50!white, very thin] (5.304, 1.42780) -- (5.304, 1.38404); 
        \draw[lowcolor!50!white, very thin] (5.392, 1.42780) -- (5.392, 1.38404); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.51847) -- (5.421, 1.51847); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.54035) -- (5.333, 1.49659); 
        \draw[lowcolor!50!white, very thin] (5.421, 1.54035) -- (5.421, 1.49659); 
        \draw[lowcolor, thin] (5.246, 1.59183) -- (5.246, 1.50430); 
        \draw[lowcolor, thin] (5.421, 1.59183) -- (5.421, 1.50430); 
        \draw[lowcolor, thin] (5.246, 1.54807) -- (5.421, 1.54807); 
        \draw[lowcolor, thin] (5.246, 1.24087) -- (5.421, 1.06583); 
        \draw[lowcolor, thin] (5.246, 1.06583) -- (5.421, 1.24087); 
 
        \draw[midcolor!50!white, very thin] (5.579, 1.63269) -- (5.667, 1.63269); 
        \draw[midcolor!50!white, very thin] (5.579, 1.65457) -- (5.579, 1.61081); 
        \draw[midcolor!50!white, very thin] (5.667, 1.65457) -- (5.667, 1.61081); 
        \draw[midcolor!50!white, very thin] (5.608, 1.65345) -- (5.696, 1.65345); 
        \draw[midcolor!50!white, very thin] (5.608, 1.67533) -- (5.608, 1.63157); 
        \draw[midcolor!50!white, very thin] (5.696, 1.67533) -- (5.696, 1.63157); 
        \draw[midcolor!50!white, very thin] (5.637, 1.62699) -- (5.725, 1.62699); 
        \draw[midcolor!50!white, very thin] (5.637, 1.64887) -- (5.637, 1.60511); 
        \draw[midcolor!50!white, very thin] (5.725, 1.64887) -- (5.725, 1.60511); 
        \draw[midcolor!50!white, very thin] (5.667, 1.60163) -- (5.754, 1.60163); 
        \draw[midcolor!50!white, very thin] (5.667, 1.62351) -- (5.667, 1.57975); 
        \draw[midcolor!50!white, very thin] (5.754, 1.62351) -- (5.754, 1.57975); 
        \draw[midcolor, thin] (5.579, 1.67245) -- (5.579, 1.58493); 
        \draw[midcolor, thin] (5.754, 1.67245) -- (5.754, 1.58493); 
        \draw[midcolor, thin] (5.579, 1.62869) -- (5.754, 1.62869); 
        \draw[midcolor, thin] (5.579, 1.31357) -- (5.754, 1.13853); 
        \draw[midcolor, thin] (5.579, 1.13853) -- (5.754, 1.31357); 
    \end{axis} 
 
    % Draw the inner y-axis 
    \node[black, rotate = 90, inner sep = 0, right, font = \footnotesize] at (1.25, 8.600) {$0.0$}; 
    \node[black, rotate = 90, inner sep = 0, left, font = \footnotesize] at (1.25, 10.600) {$1.0$}; 
    \node[black, rotate = 90, font = \footnotesize] at (0.9, 9.600) {\emph{AUC}}; 
 
    % Draw the metric \emph{AUC} for Fixed-sized gaps 
 
    % Draw the metric \emph{AUC} for Fixed-sized gaps on dataset \emph{highD} (rest) 
    \begin{axis}[ 
        at = {(2.000cm, 6.300cm)}, 
        width = 6.856cm, 
        height = 2.000cm, 
        scale only axis = true, 
        axis lines = left, 
        xmin = 0, 
        xmax = 6, 
        xtick = {1, 2, 3, 4, 5, 6}, 
        xticklabels = {}, 
        x tick label style = {rotate=90, yshift = 0.571cm, xshift = 0.1cm, align = right, font=\tiny}, 
        xmajorgrids = true, 
        ymin = 0, 
        ymax = 1.750, 
        ytick = {0.000, 0.438, 0.875, 1.313, 1.750}, 
        yticklabels = {}, 
        ymajorgrids = true, 
    ] 
 
        \draw[lowcolor!50!white, very thin] (0.246, 1.55052) -- (0.333, 1.55052); 
        \draw[lowcolor!50!white, very thin] (0.246, 1.57240) -- (0.246, 1.52864); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.57240) -- (0.333, 1.52864); 
        \draw[lowcolor!50!white, very thin] (0.275, 1.60493) -- (0.363, 1.60493); 
        \draw[lowcolor!50!white, very thin] (0.275, 1.62681) -- (0.275, 1.58305); 
        \draw[lowcolor!50!white, very thin] (0.363, 1.62681) -- (0.363, 1.58305); 
        \draw[lowcolor!50!white, very thin] (0.304, 1.50416) -- (0.392, 1.50416); 
        \draw[lowcolor!50!white, very thin] (0.304, 1.52604) -- (0.304, 1.48228); 
        \draw[lowcolor!50!white, very thin] (0.392, 1.52604) -- (0.392, 1.48228); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.63175) -- (0.421, 1.63175); 
        \draw[lowcolor!50!white, very thin] (0.333, 1.65363) -- (0.333, 1.60987); 
        \draw[lowcolor!50!white, very thin] (0.421, 1.65363) -- (0.421, 1.60987); 
        \draw[lowcolor, thin] (0.246, 1.61660) -- (0.246, 1.52908); 
        \draw[lowcolor, thin] (0.421, 1.61660) -- (0.421, 1.52908); 
        \draw[lowcolor, thin] (0.246, 1.57284) -- (0.421, 1.57284); 
        \draw[lowcolor, thin] (0.246, 1.22983) -- (0.421, 1.05479); 
        \draw[lowcolor, thin] (0.246, 1.05479) -- (0.421, 1.22983); 
 
        \draw[midcolor!50!white, very thin] (0.579, 1.57339) -- (0.667, 1.57339); 
        \draw[midcolor!50!white, very thin] (0.579, 1.59527) -- (0.579, 1.55151); 
        \draw[midcolor!50!white, very thin] (0.667, 1.59527) -- (0.667, 1.55151); 
        \draw[midcolor!50!white, very thin] (0.608, 1.62538) -- (0.696, 1.62538); 
        \draw[midcolor!50!white, very thin] (0.608, 1.64726) -- (0.608, 1.60350); 
        \draw[midcolor!50!white, very thin] (0.696, 1.64726) -- (0.696, 1.60350); 
        \draw[midcolor!50!white, very thin] (0.637, 1.63103) -- (0.725, 1.63103); 
        \draw[midcolor!50!white, very thin] (0.637, 1.65291) -- (0.637, 1.60915); 
        \draw[midcolor!50!white, very thin] (0.725, 1.65291) -- (0.725, 1.60915); 
        \draw[midcolor!50!white, very thin] (0.667, 1.58214) -- (0.754, 1.58214); 
        \draw[midcolor!50!white, very thin] (0.667, 1.60402) -- (0.667, 1.56026); 
        \draw[midcolor!50!white, very thin] (0.754, 1.60402) -- (0.754, 1.56026); 
        \draw[midcolor, thin] (0.579, 1.64675) -- (0.579, 1.55923); 
        \draw[midcolor, thin] (0.754, 1.64675) -- (0.754, 1.55923); 
        \draw[midcolor, thin] (0.579, 1.60299) -- (0.754, 1.60299); 
        \draw[midcolor, thin] (0.579, 1.41325) -- (0.754, 1.23821); 
        \draw[midcolor, thin] (0.579, 1.23821) -- (0.754, 1.41325); 
 
        \draw[lowcolor!50!white, very thin] (1.246, 1.59678) -- (1.333, 1.59678); 
        \draw[lowcolor!50!white, very thin] (1.246, 1.61866) -- (1.246, 1.57490); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.61866) -- (1.333, 1.57490); 
        \draw[lowcolor!50!white, very thin] (1.275, 1.61159) -- (1.363, 1.61159); 
        \draw[lowcolor!50!white, very thin] (1.275, 1.63347) -- (1.275, 1.58971); 
        \draw[lowcolor!50!white, very thin] (1.363, 1.63347) -- (1.363, 1.58971); 
        \draw[lowcolor!50!white, very thin] (1.304, 1.39920) -- (1.392, 1.39920); 
        \draw[lowcolor!50!white, very thin] (1.304, 1.42108) -- (1.304, 1.37732); 
        \draw[lowcolor!50!white, very thin] (1.392, 1.42108) -- (1.392, 1.37732); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.58998) -- (1.421, 1.58998); 
        \draw[lowcolor!50!white, very thin] (1.333, 1.61186) -- (1.333, 1.56810); 
        \draw[lowcolor!50!white, very thin] (1.421, 1.61186) -- (1.421, 1.56810); 
        \draw[lowcolor, thin] (1.246, 1.59315) -- (1.246, 1.50563); 
        \draw[lowcolor, thin] (1.421, 1.59315) -- (1.421, 1.50563); 
        \draw[lowcolor, thin] (1.246, 1.54939) -- (1.421, 1.54939); 
        \draw[lowcolor, thin] (1.246, 1.23075) -- (1.421, 1.05571); 
        \draw[lowcolor, thin] (1.246, 1.05571) -- (1.421, 1.23075); 
 
        \draw[midcolor!50!white, very thin] (1.579, 1.63957) -- (1.667, 1.63957); 
        \draw[midcolor!50!white, very thin] (1.579, 1.66145) -- (1.579, 1.61769); 
        \draw[midcolor!50!white, very thin] (1.667, 1.66145) -- (1.667, 1.61769); 
        \draw[midcolor!50!white, very thin] (1.608, 1.60864) -- (1.696, 1.60864); 
        \draw[midcolor!50!white, very thin] (1.608, 1.63052) -- (1.608, 1.58676); 
        \draw[midcolor!50!white, very thin] (1.696, 1.63052) -- (1.696, 1.58676); 
        \draw[midcolor!50!white, very thin] (1.637, 1.57353) -- (1.725, 1.57353); 
        \draw[midcolor!50!white, very thin] (1.637, 1.59541) -- (1.637, 1.55165); 
        \draw[midcolor!50!white, very thin] (1.725, 1.59541) -- (1.725, 1.55165); 
        \draw[midcolor!50!white, very thin] (1.667, 1.64516) -- (1.754, 1.64516); 
        \draw[midcolor!50!white, very thin] (1.667, 1.66704) -- (1.667, 1.62328); 
        \draw[midcolor!50!white, very thin] (1.754, 1.66704) -- (1.754, 1.62328); 
        \draw[midcolor, thin] (1.579, 1.66048) -- (1.579, 1.57296); 
        \draw[midcolor, thin] (1.754, 1.66048) -- (1.754, 1.57296); 
        \draw[midcolor, thin] (1.579, 1.61672) -- (1.754, 1.61672); 
        \draw[midcolor, thin] (1.579, 1.32947) -- (1.754, 1.15443); 
        \draw[midcolor, thin] (1.579, 1.15443) -- (1.754, 1.32947); 
 
        \draw[lowcolor!50!white, very thin] (2.246, 1.60903) -- (2.333, 1.60903); 
        \draw[lowcolor!50!white, very thin] (2.246, 1.63091) -- (2.246, 1.58715); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.63091) -- (2.333, 1.58715); 
        \draw[lowcolor!50!white, very thin] (2.275, 1.57440) -- (2.363, 1.57440); 
        \draw[lowcolor!50!white, very thin] (2.275, 1.59628) -- (2.275, 1.55252); 
        \draw[lowcolor!50!white, very thin] (2.363, 1.59628) -- (2.363, 1.55252); 
        \draw[lowcolor!50!white, very thin] (2.304, 1.64231) -- (2.392, 1.64231); 
        \draw[lowcolor!50!white, very thin] (2.304, 1.66419) -- (2.304, 1.62043); 
        \draw[lowcolor!50!white, very thin] (2.392, 1.66419) -- (2.392, 1.62043); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.60874) -- (2.421, 1.60874); 
        \draw[lowcolor!50!white, very thin] (2.333, 1.63062) -- (2.333, 1.58686); 
        \draw[lowcolor!50!white, very thin] (2.421, 1.63062) -- (2.421, 1.58686); 
        \draw[lowcolor, thin] (2.246, 1.65238) -- (2.246, 1.56486); 
        \draw[lowcolor, thin] (2.421, 1.65238) -- (2.421, 1.56486); 
        \draw[lowcolor, thin] (2.246, 1.60862) -- (2.421, 1.60862); 
        \draw[lowcolor, thin] (2.246, 1.35572) -- (2.421, 1.18067); 
        \draw[lowcolor, thin] (2.246, 1.18067) -- (2.421, 1.35572); 
 
        \draw[midcolor!50!white, very thin] (2.579, 1.61375) -- (2.667, 1.61375); 
        \draw[midcolor!50!white, very thin] (2.579, 1.63563) -- (2.579, 1.59187); 
        \draw[midcolor!50!white, very thin] (2.667, 1.63563) -- (2.667, 1.59187); 
        \draw[midcolor!50!white, very thin] (2.608, 1.61772) -- (2.696, 1.61772); 
        \draw[midcolor!50!white, very thin] (2.608, 1.63960) -- (2.608, 1.59583); 
        \draw[midcolor!50!white, very thin] (2.696, 1.63960) -- (2.696, 1.59583); 
        \draw[midcolor!50!white, very thin] (2.637, 1.54642) -- (2.725, 1.54642); 
        \draw[midcolor!50!white, very thin] (2.637, 1.56830) -- (2.637, 1.52454); 
        \draw[midcolor!50!white, very thin] (2.725, 1.56830) -- (2.725, 1.52454); 
        \draw[midcolor!50!white, very thin] (2.667, 1.64307) -- (2.754, 1.64307); 
        \draw[midcolor!50!white, very thin] (2.667, 1.66495) -- (2.667, 1.62119); 
        \draw[midcolor!50!white, very thin] (2.754, 1.66495) -- (2.754, 1.62119); 
        \draw[midcolor, thin] (2.579, 1.64900) -- (2.579, 1.56148); 
        \draw[midcolor, thin] (2.754, 1.64900) -- (2.754, 1.56148); 
        \draw[midcolor, thin] (2.579, 1.60524) -- (2.754, 1.60524); 
        \draw[midcolor, thin] (2.579, 1.51845) -- (2.754, 1.34341); 
        \draw[midcolor, thin] (2.579, 1.34341) -- (2.754, 1.51845); 
 
        \draw[lowcolor!50!white, very thin] (3.246, 1.56977) -- (3.333, 1.56977); 
        \draw[lowcolor!50!white, very thin] (3.246, 1.59165) -- (3.246, 1.54789); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.59165) -- (3.333, 1.54789); 
        \draw[lowcolor!50!white, very thin] (3.275, 1.63127) -- (3.363, 1.63127); 
        \draw[lowcolor!50!white, very thin] (3.275, 1.65315) -- (3.275, 1.60939); 
        \draw[lowcolor!50!white, very thin] (3.363, 1.65315) -- (3.363, 1.60939); 
        \draw[lowcolor!50!white, very thin] (3.304, 1.58597) -- (3.392, 1.58597); 
        \draw[lowcolor!50!white, very thin] (3.304, 1.60785) -- (3.304, 1.56409); 
        \draw[lowcolor!50!white, very thin] (3.392, 1.60785) -- (3.392, 1.56409); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.58380) -- (3.421, 1.58380); 
        \draw[lowcolor!50!white, very thin] (3.333, 1.60568) -- (3.333, 1.56192); 
        \draw[lowcolor!50!white, very thin] (3.421, 1.60568) -- (3.421, 1.56192); 
        \draw[lowcolor, thin] (3.246, 1.63646) -- (3.246, 1.54894); 
        \draw[lowcolor, thin] (3.421, 1.63646) -- (3.421, 1.54894); 
        \draw[lowcolor, thin] (3.246, 1.59270) -- (3.421, 1.59270); 
        \draw[lowcolor, thin] (3.246, 1.42268) -- (3.421, 1.24764); 
        \draw[lowcolor, thin] (3.246, 1.24764) -- (3.421, 1.42268); 
 
        \draw[midcolor!50!white, very thin] (3.579, 1.58940) -- (3.667, 1.58940); 
        \draw[midcolor!50!white, very thin] (3.579, 1.61128) -- (3.579, 1.56752); 
        \draw[midcolor!50!white, very thin] (3.667, 1.61128) -- (3.667, 1.56752); 
        \draw[midcolor!50!white, very thin] (3.608, 1.45334) -- (3.696, 1.45334); 
        \draw[midcolor!50!white, very thin] (3.608, 1.47522) -- (3.608, 1.43146); 
        \draw[midcolor!50!white, very thin] (3.696, 1.47522) -- (3.696, 1.43146); 
        \draw[midcolor!50!white, very thin] (3.637, 1.57272) -- (3.725, 1.57272); 
        \draw[midcolor!50!white, very thin] (3.637, 1.59460) -- (3.637, 1.55084); 
        \draw[midcolor!50!white, very thin] (3.725, 1.59460) -- (3.725, 1.55084); 
        \draw[midcolor!50!white, very thin] (3.667, 1.50587) -- (3.754, 1.50587); 
        \draw[midcolor!50!white, very thin] (3.667, 1.52775) -- (3.667, 1.48399); 
        \draw[midcolor!50!white, very thin] (3.754, 1.52775) -- (3.754, 1.48399); 
        \draw[midcolor, thin] (3.579, 1.57409) -- (3.579, 1.48657); 
        \draw[midcolor, thin] (3.754, 1.57409) -- (3.754, 1.48657); 
        \draw[midcolor, thin] (3.579, 1.53033) -- (3.754, 1.53033); 
        \draw[midcolor, thin] (3.579, 1.45058) -- (3.754, 1.27554); 
        \draw[midcolor, thin] (3.579, 1.27554) -- (3.754, 1.45058); 
 
        \draw[lowcolor!50!white, very thin] (4.246, 1.62451) -- (4.333, 1.62451); 
        \draw[lowcolor!50!white, very thin] (4.246, 1.64639) -- (4.246, 1.60263); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.64639) -- (4.333, 1.60263); 
        \draw[lowcolor!50!white, very thin] (4.275, 1.59490) -- (4.363, 1.59490); 
        \draw[lowcolor!50!white, very thin] (4.275, 1.61678) -- (4.275, 1.57302); 
        \draw[lowcolor!50!white, very thin] (4.363, 1.61678) -- (4.363, 1.57302); 
        \draw[lowcolor!50!white, very thin] (4.304, 1.59644) -- (4.392, 1.59644); 
        \draw[lowcolor!50!white, very thin] (4.304, 1.61832) -- (4.304, 1.57456); 
        \draw[lowcolor!50!white, very thin] (4.392, 1.61832) -- (4.392, 1.57456); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.49577) -- (4.421, 1.49577); 
        \draw[lowcolor!50!white, very thin] (4.333, 1.51765) -- (4.333, 1.47389); 
        \draw[lowcolor!50!white, very thin] (4.421, 1.51765) -- (4.421, 1.47389); 
        \draw[lowcolor, thin] (4.246, 1.62167) -- (4.246, 1.53415); 
        \draw[lowcolor, thin] (4.421, 1.62167) -- (4.421, 1.53415); 
        \draw[lowcolor, thin] (4.246, 1.57791) -- (4.421, 1.57791); 
        \draw[lowcolor, thin] (4.246, 1.17915) -- (4.421, 1.00411); 
        \draw[lowcolor, thin] (4.246, 1.00411) -- (4.421, 1.17915); 
 
        \draw[midcolor!50!white, very thin] (4.579, 1.59075) -- (4.667, 1.59075); 
        \draw[midcolor!50!white, very thin] (4.579, 1.61263) -- (4.579, 1.56887); 
        \draw[midcolor!50!white, very thin] (4.667, 1.61263) -- (4.667, 1.56887); 
        \draw[midcolor!50!white, very thin] (4.608, 1.59801) -- (4.696, 1.59801); 
        \draw[midcolor!50!white, very thin] (4.608, 1.61989) -- (4.608, 1.57613); 
        \draw[midcolor!50!white, very thin] (4.696, 1.61989) -- (4.696, 1.57613); 
        \draw[midcolor!50!white, very thin] (4.637, 1.59525) -- (4.725, 1.59525); 
        \draw[midcolor!50!white, very thin] (4.637, 1.61713) -- (4.637, 1.57337); 
        \draw[midcolor!50!white, very thin] (4.725, 1.61713) -- (4.725, 1.57337); 
        \draw[midcolor!50!white, very thin] (4.667, 1.64401) -- (4.754, 1.64401); 
        \draw[midcolor!50!white, very thin] (4.667, 1.66589) -- (4.667, 1.62213); 
        \draw[midcolor!50!white, very thin] (4.754, 1.66589) -- (4.754, 1.62213); 
        \draw[midcolor, thin] (4.579, 1.65076) -- (4.579, 1.56324); 
        \draw[midcolor, thin] (4.754, 1.65076) -- (4.754, 1.56324); 
        \draw[midcolor, thin] (4.579, 1.60700) -- (4.754, 1.60700); 
        \draw[midcolor, thin] (4.579, 1.32743) -- (4.754, 1.15239); 
        \draw[midcolor, thin] (4.579, 1.15239) -- (4.754, 1.32743); 
 
        \draw[lowcolor!50!white, very thin] (5.246, 1.57155) -- (5.333, 1.57155); 
        \draw[lowcolor!50!white, very thin] (5.246, 1.59343) -- (5.246, 1.54967); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.59343) -- (5.333, 1.54967); 
        \draw[lowcolor!50!white, very thin] (5.275, 1.59905) -- (5.363, 1.59905); 
        \draw[lowcolor!50!white, very thin] (5.275, 1.62093) -- (5.275, 1.57716); 
        \draw[lowcolor!50!white, very thin] (5.363, 1.62093) -- (5.363, 1.57716); 
        \draw[lowcolor!50!white, very thin] (5.304, 1.61458) -- (5.392, 1.61458); 
        \draw[lowcolor!50!white, very thin] (5.304, 1.63646) -- (5.304, 1.59270); 
        \draw[lowcolor!50!white, very thin] (5.392, 1.63646) -- (5.392, 1.59270); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.61540) -- (5.421, 1.61540); 
        \draw[lowcolor!50!white, very thin] (5.333, 1.63728) -- (5.333, 1.59352); 
        \draw[lowcolor!50!white, very thin] (5.421, 1.63728) -- (5.421, 1.59352); 
        \draw[lowcolor, thin] (5.246, 1.64390) -- (5.246, 1.55638); 
        \draw[lowcolor, thin] (5.421, 1.64390) -- (5.421, 1.55638); 
        \draw[lowcolor, thin] (5.246, 1.60014) -- (5.421, 1.60014); 
        \draw[lowcolor, thin] (5.246, 1.19506) -- (5.421, 1.02002); 
        \draw[lowcolor, thin] (5.246, 1.02002) -- (5.421, 1.19506); 
 
        \draw[midcolor!50!white, very thin] (5.579, 1.48811) -- (5.667, 1.48811); 
        \draw[midcolor!50!white, very thin] (5.579, 1.50999) -- (5.579, 1.46623); 
        \draw[midcolor!50!white, very thin] (5.667, 1.50999) -- (5.667, 1.46623); 
        \draw[midcolor!50!white, very thin] (5.608, 1.64980) -- (5.696, 1.64980); 
        \draw[midcolor!50!white, very thin] (5.608, 1.67168) -- (5.608, 1.62792); 
        \draw[midcolor!50!white, very thin] (5.696, 1.67168) -- (5.696, 1.62792); 
        \draw[midcolor!50!white, very thin] (5.637, 1.62215) -- (5.725, 1.62215); 
        \draw[midcolor!50!white, very thin] (5.637, 1.64403) -- (5.637, 1.60027); 
        \draw[midcolor!50!white, very thin] (5.725, 1.64403) -- (5.725, 1.60027); 
        \draw[midcolor!50!white, very thin] (5.667, 1.52396) -- (5.754, 1.52396); 
        \draw[midcolor!50!white, very thin] (5.667, 1.54584) -- (5.667, 1.50208); 
        \draw[midcolor!50!white, very thin] (5.754, 1.54584) -- (5.754, 1.50208); 
        \draw[midcolor, thin] (5.579, 1.61477) -- (5.579, 1.52725); 
        \draw[midcolor, thin] (5.754, 1.61477) -- (5.754, 1.52725); 
        \draw[midcolor, thin] (5.579, 1.57101) -- (5.754, 1.57101); 
        \draw[midcolor, thin] (5.579, 1.33960) -- (5.754, 1.16456); 
        \draw[midcolor, thin] (5.579, 1.16456) -- (5.754, 1.33960); 
    \end{axis} 
 
    % Draw the inner y-axis 
    \node[black, rotate = 90, inner sep = 0, right, font = \footnotesize] at (1.25, 6.300) {$0.0$}; 
    \node[black, rotate = 90, inner sep = 0, left, font = \footnotesize] at (1.25, 8.300) {$1.0$}; 
    \node[black, rotate = 90, font = \footnotesize] at (0.9, 7.300) {\emph{AUC}}; 
 
    % Draw the metric \emph{ADE} for Fixed-sized gaps 
 
    % Draw the metric \emph{ADE} for Fixed-sized gaps on dataset \emph{highD} (rest) 
    \begin{axis}[ 
        at = {(2.000cm, 4.150cm)}, 
        width = 6.856cm, 
        height = 2.000cm, 
        scale only axis = true, 
        axis lines = left, 
        xmin = 0, 
        xmax = 6, 
        xtick = {1, 2, 3, 4, 5, 6}, 
        xticklabels = {}, 
        x tick label style = {rotate=90, yshift = 0.571cm, xshift = 0.1cm, align = right, font=\tiny}, 
        xmajorgrids = true, 
        ymin = 0, 
        ymax = 1.750, 
        ytick = {0.000, 0.438, 0.875, 1.313, 1.750}, 
        yticklabels = {}, 
        ymajorgrids = true, 
    ] 
 
        \draw[lowcolor!50!white, very thin] (0.246, 0.24357) -- (0.333, 0.24357); 
        \draw[lowcolor!50!white, very thin] (0.246, 0.26545) -- (0.246, 0.22169); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.26545) -- (0.333, 0.22169); 
        \draw[lowcolor!50!white, very thin] (0.275, 0.23538) -- (0.363, 0.23538); 
        \draw[lowcolor!50!white, very thin] (0.275, 0.25726) -- (0.275, 0.21350); 
        \draw[lowcolor!50!white, very thin] (0.363, 0.25726) -- (0.363, 0.21350); 
        \draw[lowcolor!50!white, very thin] (0.304, 0.39076) -- (0.392, 0.39076); 
        \draw[lowcolor!50!white, very thin] (0.304, 0.41264) -- (0.304, 0.36888); 
        \draw[lowcolor!50!white, very thin] (0.392, 0.41264) -- (0.392, 0.36888); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.21615) -- (0.421, 0.21615); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.23803) -- (0.333, 0.19427); 
        \draw[lowcolor!50!white, very thin] (0.421, 0.23803) -- (0.421, 0.19427); 
        \draw[lowcolor, thin] (0.246, 0.31523) -- (0.246, 0.22771); 
        \draw[lowcolor, thin] (0.421, 0.31523) -- (0.421, 0.22771); 
        \draw[lowcolor, thin] (0.246, 0.27147) -- (0.421, 0.27147); 
        \draw[lowcolor, thin] (0.246, 0.58069) -- (0.421, 0.40565); 
        \draw[lowcolor, thin] (0.246, 0.40565) -- (0.421, 0.58069); 
 
        \draw[midcolor!50!white, very thin] (0.579, 0.22779) -- (0.667, 0.22779); 
        \draw[midcolor!50!white, very thin] (0.579, 0.24967) -- (0.579, 0.20591); 
        \draw[midcolor!50!white, very thin] (0.667, 0.24967) -- (0.667, 0.20591); 
        \draw[midcolor!50!white, very thin] (0.608, 0.12402) -- (0.696, 0.12402); 
        \draw[midcolor!50!white, very thin] (0.608, 0.14590) -- (0.608, 0.10214); 
        \draw[midcolor!50!white, very thin] (0.696, 0.14590) -- (0.696, 0.10214); 
        \draw[midcolor!50!white, very thin] (0.637, 0.08956) -- (0.725, 0.08956); 
        \draw[midcolor!50!white, very thin] (0.637, 0.11144) -- (0.637, 0.06768); 
        \draw[midcolor!50!white, very thin] (0.725, 0.11144) -- (0.725, 0.06768); 
        \draw[midcolor!50!white, very thin] (0.667, 0.25777) -- (0.754, 0.25777); 
        \draw[midcolor!50!white, very thin] (0.667, 0.27965) -- (0.667, 0.23589); 
        \draw[midcolor!50!white, very thin] (0.754, 0.27965) -- (0.754, 0.23589); 
        \draw[midcolor, thin] (0.579, 0.21855) -- (0.579, 0.13103); 
        \draw[midcolor, thin] (0.754, 0.21855) -- (0.754, 0.13103); 
        \draw[midcolor, thin] (0.579, 0.17479) -- (0.754, 0.17479); 
        \draw[midcolor, thin] (0.579, 0.73992) -- (0.754, 0.56488); 
        \draw[midcolor, thin] (0.579, 0.56488) -- (0.754, 0.73992); 
 
        \draw[lowcolor!50!white, very thin] (1.246, 0.47261) -- (1.333, 0.47261); 
        \draw[lowcolor!50!white, very thin] (1.246, 0.49449) -- (1.246, 0.45073); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.49449) -- (1.333, 0.45073); 
        \draw[lowcolor!50!white, very thin] (1.275, 0.56988) -- (1.363, 0.56988); 
        \draw[lowcolor!50!white, very thin] (1.275, 0.59176) -- (1.275, 0.54800); 
        \draw[lowcolor!50!white, very thin] (1.363, 0.59176) -- (1.363, 0.54800); 
        \draw[lowcolor!50!white, very thin] (1.304, 0.36168) -- (1.392, 0.36168); 
        \draw[lowcolor!50!white, very thin] (1.304, 0.38356) -- (1.304, 0.33980); 
        \draw[lowcolor!50!white, very thin] (1.392, 0.38356) -- (1.392, 0.33980); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.28502) -- (1.421, 0.28502); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.30690) -- (1.333, 0.26314); 
        \draw[lowcolor!50!white, very thin] (1.421, 0.30690) -- (1.421, 0.26314); 
        \draw[lowcolor, thin] (1.246, 0.46606) -- (1.246, 0.37854); 
        \draw[lowcolor, thin] (1.421, 0.46606) -- (1.421, 0.37854); 
        \draw[lowcolor, thin] (1.246, 0.42230) -- (1.421, 0.42230); 
        \draw[lowcolor, thin] (1.246, 0.71400) -- (1.421, 0.53896); 
        \draw[lowcolor, thin] (1.246, 0.53896) -- (1.421, 0.71400); 
 
        \draw[midcolor!50!white, very thin] (1.579, 0.39070) -- (1.667, 0.39070); 
        \draw[midcolor!50!white, very thin] (1.579, 0.41258) -- (1.579, 0.36882); 
        \draw[midcolor!50!white, very thin] (1.667, 0.41258) -- (1.667, 0.36882); 
        \draw[midcolor!50!white, very thin] (1.608, 0.24595) -- (1.696, 0.24595); 
        \draw[midcolor!50!white, very thin] (1.608, 0.26783) -- (1.608, 0.22407); 
        \draw[midcolor!50!white, very thin] (1.696, 0.26783) -- (1.696, 0.22407); 
        \draw[midcolor!50!white, very thin] (1.637, 0.36679) -- (1.725, 0.36679); 
        \draw[midcolor!50!white, very thin] (1.637, 0.38867) -- (1.637, 0.34491); 
        \draw[midcolor!50!white, very thin] (1.725, 0.38867) -- (1.725, 0.34491); 
        \draw[midcolor!50!white, very thin] (1.667, 0.23407) -- (1.754, 0.23407); 
        \draw[midcolor!50!white, very thin] (1.667, 0.25595) -- (1.667, 0.21219); 
        \draw[midcolor!50!white, very thin] (1.754, 0.25595) -- (1.754, 0.21219); 
        \draw[midcolor, thin] (1.579, 0.35314) -- (1.579, 0.26562); 
        \draw[midcolor, thin] (1.754, 0.35314) -- (1.754, 0.26562); 
        \draw[midcolor, thin] (1.579, 0.30938) -- (1.754, 0.30938); 
        \draw[midcolor, thin] (1.579, 0.44215) -- (1.754, 0.26711); 
        \draw[midcolor, thin] (1.579, 0.26711) -- (1.754, 0.44215); 
 
        \draw[lowcolor!50!white, very thin] (2.246, 0.10613) -- (2.333, 0.10613); 
        \draw[lowcolor!50!white, very thin] (2.246, 0.12801) -- (2.246, 0.08425); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.12801) -- (2.333, 0.08425); 
        \draw[lowcolor!50!white, very thin] (2.275, 0.45520) -- (2.363, 0.45520); 
        \draw[lowcolor!50!white, very thin] (2.275, 0.47709) -- (2.275, 0.43332); 
        \draw[lowcolor!50!white, very thin] (2.363, 0.47709) -- (2.363, 0.43332); 
        \draw[lowcolor!50!white, very thin] (2.304, 0.08182) -- (2.392, 0.08182); 
        \draw[lowcolor!50!white, very thin] (2.304, 0.10370) -- (2.304, 0.05994); 
        \draw[lowcolor!50!white, very thin] (2.392, 0.10370) -- (2.392, 0.05994); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.28463) -- (2.421, 0.28463); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.30651) -- (2.333, 0.26275); 
        \draw[lowcolor!50!white, very thin] (2.421, 0.30651) -- (2.421, 0.26275); 
        \draw[lowcolor, thin] (2.246, 0.27570) -- (2.246, 0.18818); 
        \draw[lowcolor, thin] (2.421, 0.27570) -- (2.421, 0.18818); 
        \draw[lowcolor, thin] (2.246, 0.23194) -- (2.421, 0.23194); 
        \draw[lowcolor, thin] (2.246, 0.58848) -- (2.421, 0.41344); 
        \draw[lowcolor, thin] (2.246, 0.41344) -- (2.421, 0.58848); 
 
        \draw[midcolor!50!white, very thin] (2.579, 0.19417) -- (2.667, 0.19417); 
        \draw[midcolor!50!white, very thin] (2.579, 0.21605) -- (2.579, 0.17229); 
        \draw[midcolor!50!white, very thin] (2.667, 0.21605) -- (2.667, 0.17229); 
        \draw[midcolor!50!white, very thin] (2.608, 0.13310) -- (2.696, 0.13310); 
        \draw[midcolor!50!white, very thin] (2.608, 0.15498) -- (2.608, 0.11122); 
        \draw[midcolor!50!white, very thin] (2.696, 0.15498) -- (2.696, 0.11122); 
        \draw[midcolor!50!white, very thin] (2.637, 0.17543) -- (2.725, 0.17543); 
        \draw[midcolor!50!white, very thin] (2.637, 0.19731) -- (2.637, 0.15355); 
        \draw[midcolor!50!white, very thin] (2.725, 0.19731) -- (2.725, 0.15355); 
        \draw[midcolor!50!white, very thin] (2.667, 0.15103) -- (2.754, 0.15103); 
        \draw[midcolor!50!white, very thin] (2.667, 0.17291) -- (2.667, 0.12915); 
        \draw[midcolor!50!white, very thin] (2.754, 0.17291) -- (2.754, 0.12915); 
        \draw[midcolor, thin] (2.579, 0.20719) -- (2.579, 0.11967); 
        \draw[midcolor, thin] (2.754, 0.20719) -- (2.754, 0.11967); 
        \draw[midcolor, thin] (2.579, 0.16343) -- (2.754, 0.16343); 
        \draw[midcolor, thin] (2.579, 0.64821) -- (2.754, 0.47317); 
        \draw[midcolor, thin] (2.579, 0.47317) -- (2.754, 0.64821); 
 
        \draw[lowcolor!50!white, very thin] (3.246, 0.31866) -- (3.333, 0.31866); 
        \draw[lowcolor!50!white, very thin] (3.246, 0.34054) -- (3.246, 0.29678); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.34054) -- (3.333, 0.29678); 
        \draw[lowcolor!50!white, very thin] (3.275, 0.20219) -- (3.363, 0.20219); 
        \draw[lowcolor!50!white, very thin] (3.275, 0.22407) -- (3.275, 0.18031); 
        \draw[lowcolor!50!white, very thin] (3.363, 0.22407) -- (3.363, 0.18031); 
        \draw[lowcolor!50!white, very thin] (3.304, 0.16416) -- (3.392, 0.16416); 
        \draw[lowcolor!50!white, very thin] (3.304, 0.18604) -- (3.304, 0.14228); 
        \draw[lowcolor!50!white, very thin] (3.392, 0.18604) -- (3.392, 0.14228); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.26918) -- (3.421, 0.26918); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.29106) -- (3.333, 0.24730); 
        \draw[lowcolor!50!white, very thin] (3.421, 0.29106) -- (3.421, 0.24730); 
        \draw[lowcolor, thin] (3.246, 0.28231) -- (3.246, 0.19479); 
        \draw[lowcolor, thin] (3.421, 0.28231) -- (3.421, 0.19479); 
        \draw[lowcolor, thin] (3.246, 0.23855) -- (3.421, 0.23855); 
        \draw[lowcolor, thin] (3.246, 0.71746) -- (3.421, 0.54242); 
        \draw[lowcolor, thin] (3.246, 0.54242) -- (3.421, 0.71746); 
 
        \draw[midcolor!50!white, very thin] (3.579, 0.18117) -- (3.667, 0.18117); 
        \draw[midcolor!50!white, very thin] (3.579, 0.20305) -- (3.579, 0.15929); 
        \draw[midcolor!50!white, very thin] (3.667, 0.20305) -- (3.667, 0.15929); 
        \draw[midcolor!50!white, very thin] (3.608, 0.27008) -- (3.696, 0.27008); 
        \draw[midcolor!50!white, very thin] (3.608, 0.29196) -- (3.608, 0.24820); 
        \draw[midcolor!50!white, very thin] (3.696, 0.29196) -- (3.696, 0.24820); 
        \draw[midcolor!50!white, very thin] (3.637, 0.19977) -- (3.725, 0.19977); 
        \draw[midcolor!50!white, very thin] (3.637, 0.22165) -- (3.637, 0.17789); 
        \draw[midcolor!50!white, very thin] (3.725, 0.22165) -- (3.725, 0.17789); 
        \draw[midcolor!50!white, very thin] (3.667, 0.62895) -- (3.754, 0.62895); 
        \draw[midcolor!50!white, very thin] (3.667, 0.65083) -- (3.667, 0.60707); 
        \draw[midcolor!50!white, very thin] (3.754, 0.65083) -- (3.754, 0.60707); 
        \draw[midcolor, thin] (3.579, 0.36375) -- (3.579, 0.27623); 
        \draw[midcolor, thin] (3.754, 0.36375) -- (3.754, 0.27623); 
        \draw[midcolor, thin] (3.579, 0.31999) -- (3.754, 0.31999); 
        \draw[midcolor, thin] (3.579, 0.58288) -- (3.754, 0.40784); 
        \draw[midcolor, thin] (3.579, 0.40784) -- (3.754, 0.58288); 
 
        \draw[lowcolor!50!white, very thin] (4.246, 0.13863) -- (4.333, 0.13863); 
        \draw[lowcolor!50!white, very thin] (4.246, 0.16051) -- (4.246, 0.11675); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.16051) -- (4.333, 0.11675); 
        \draw[lowcolor!50!white, very thin] (4.275, 0.28786) -- (4.363, 0.28786); 
        \draw[lowcolor!50!white, very thin] (4.275, 0.30974) -- (4.275, 0.26598); 
        \draw[lowcolor!50!white, very thin] (4.363, 0.30974) -- (4.363, 0.26598); 
        \draw[lowcolor!50!white, very thin] (4.304, 0.26035) -- (4.392, 0.26035); 
        \draw[lowcolor!50!white, very thin] (4.304, 0.28223) -- (4.304, 0.23847); 
        \draw[lowcolor!50!white, very thin] (4.392, 0.28223) -- (4.392, 0.23847); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.24251) -- (4.421, 0.24251); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.26439) -- (4.333, 0.22063); 
        \draw[lowcolor!50!white, very thin] (4.421, 0.26439) -- (4.421, 0.22063); 
        \draw[lowcolor, thin] (4.246, 0.27610) -- (4.246, 0.18858); 
        \draw[lowcolor, thin] (4.421, 0.27610) -- (4.421, 0.18858); 
        \draw[lowcolor, thin] (4.246, 0.23234) -- (4.421, 0.23234); 
        \draw[lowcolor, thin] (4.246, 0.64551) -- (4.421, 0.47047); 
        \draw[lowcolor, thin] (4.246, 0.47047) -- (4.421, 0.64551); 
 
        \draw[midcolor!50!white, very thin] (4.579, 0.45476) -- (4.667, 0.45476); 
        \draw[midcolor!50!white, very thin] (4.579, 0.47664) -- (4.579, 0.43288); 
        \draw[midcolor!50!white, very thin] (4.667, 0.47664) -- (4.667, 0.43288); 
        \draw[midcolor!50!white, very thin] (4.608, 0.25236) -- (4.696, 0.25236); 
        \draw[midcolor!50!white, very thin] (4.608, 0.27424) -- (4.608, 0.23048); 
        \draw[midcolor!50!white, very thin] (4.696, 0.27424) -- (4.696, 0.23048); 
        \draw[midcolor!50!white, very thin] (4.637, 0.34212) -- (4.725, 0.34212); 
        \draw[midcolor!50!white, very thin] (4.637, 0.36400) -- (4.637, 0.32024); 
        \draw[midcolor!50!white, very thin] (4.725, 0.36400) -- (4.725, 0.32024); 
        \draw[midcolor!50!white, very thin] (4.667, 0.22015) -- (4.754, 0.22015); 
        \draw[midcolor!50!white, very thin] (4.667, 0.24203) -- (4.667, 0.19827); 
        \draw[midcolor!50!white, very thin] (4.754, 0.24203) -- (4.754, 0.19827); 
        \draw[midcolor, thin] (4.579, 0.36111) -- (4.579, 0.27359); 
        \draw[midcolor, thin] (4.754, 0.36111) -- (4.754, 0.27359); 
        \draw[midcolor, thin] (4.579, 0.31735) -- (4.754, 0.31735); 
        \draw[midcolor, thin] (4.579, 0.43334) -- (4.754, 0.25830); 
        \draw[midcolor, thin] (4.579, 0.25830) -- (4.754, 0.43334); 
 
        \draw[lowcolor!50!white, very thin] (5.246, 0.14904) -- (5.333, 0.14904); 
        \draw[lowcolor!50!white, very thin] (5.246, 0.17092) -- (5.246, 0.12716); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.17092) -- (5.333, 0.12716); 
        \draw[lowcolor!50!white, very thin] (5.275, 0.27539) -- (5.363, 0.27539); 
        \draw[lowcolor!50!white, very thin] (5.275, 0.29727) -- (5.275, 0.25351); 
        \draw[lowcolor!50!white, very thin] (5.363, 0.29727) -- (5.363, 0.25351); 
        \draw[lowcolor!50!white, very thin] (5.304, 0.14179) -- (5.392, 0.14179); 
        \draw[lowcolor!50!white, very thin] (5.304, 0.16367) -- (5.304, 0.11991); 
        \draw[lowcolor!50!white, very thin] (5.392, 0.16367) -- (5.392, 0.11991); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.20481) -- (5.421, 0.20481); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.22669) -- (5.333, 0.18293); 
        \draw[lowcolor!50!white, very thin] (5.421, 0.22669) -- (5.421, 0.18293); 
        \draw[lowcolor, thin] (5.246, 0.23652) -- (5.246, 0.14900); 
        \draw[lowcolor, thin] (5.421, 0.23652) -- (5.421, 0.14900); 
        \draw[lowcolor, thin] (5.246, 0.19276) -- (5.421, 0.19276); 
        \draw[lowcolor, thin] (5.246, 0.61232) -- (5.421, 0.43728); 
        \draw[lowcolor, thin] (5.246, 0.43728) -- (5.421, 0.61232); 
 
        \draw[midcolor!50!white, very thin] (5.579, 0.28940) -- (5.667, 0.28940); 
        \draw[midcolor!50!white, very thin] (5.579, 0.31128) -- (5.579, 0.26752); 
        \draw[midcolor!50!white, very thin] (5.667, 0.31128) -- (5.667, 0.26752); 
        \draw[midcolor!50!white, very thin] (5.608, 0.13861) -- (5.696, 0.13861); 
        \draw[midcolor!50!white, very thin] (5.608, 0.16049) -- (5.608, 0.11673); 
        \draw[midcolor!50!white, very thin] (5.696, 0.16049) -- (5.696, 0.11673); 
        \draw[midcolor!50!white, very thin] (5.637, 0.15410) -- (5.725, 0.15410); 
        \draw[midcolor!50!white, very thin] (5.637, 0.17598) -- (5.637, 0.13222); 
        \draw[midcolor!50!white, very thin] (5.725, 0.17598) -- (5.725, 0.13222); 
        \draw[midcolor!50!white, very thin] (5.667, 1.29339) -- (5.754, 1.29339); 
        \draw[midcolor!50!white, very thin] (5.667, 1.31527) -- (5.667, 1.27151); 
        \draw[midcolor!50!white, very thin] (5.754, 1.31527) -- (5.754, 1.27151); 
        \draw[midcolor, thin] (5.579, 0.51264) -- (5.579, 0.42511); 
        \draw[midcolor, thin] (5.754, 0.51264) -- (5.754, 0.42511); 
        \draw[midcolor, thin] (5.579, 0.46888) -- (5.754, 0.46888); 
        \draw[midcolor, thin] (5.579, 0.48757) -- (5.754, 0.31253); 
        \draw[midcolor, thin] (5.579, 0.31253) -- (5.754, 0.48757); 
    \end{axis} 
 
    % Draw the inner y-axis 
    \node[black, rotate = 90, inner sep = 0, right, font = \footnotesize] at (1.25, 4.150) {$3.0$}; 
    \node[black, rotate = 90, inner sep = 0, left, font = \footnotesize] at (1.25, 6.150) {$12.0$}; 
    \node[black, rotate = 90, font = \footnotesize] at (0.9, 5.150) {\emph{ADE}}; 
 
    % Draw the metric \emph{FDE} for Fixed-sized gaps 
 
    % Draw the metric \emph{FDE} for Fixed-sized gaps on dataset \emph{highD} (rest) 
    \begin{axis}[ 
        at = {(2.000cm, 2.000cm)}, 
        width = 6.856cm, 
        height = 2.000cm, 
        scale only axis = true, 
        axis lines = left, 
        xmin = 0, 
        xmax = 6, 
        xtick = {1, 2, 3, 4, 5, 6}, 
        xticklabels = {$T_{\beta_1}$, $T_{\beta_2}$, $T_{\beta_3}$, $T_{\beta_4}$, $T_{\beta_5}$, $T+$}, 
        x tick label style = {rotate=90, yshift = 0.571cm, xshift = 0.1cm, align = right, font=\tiny}, 
        xmajorgrids = true, 
        ymin = 0, 
        ymax = 1.750, 
        ytick = {0.000, 0.438, 0.875, 1.313, 1.750}, 
        yticklabels = {}, 
        ymajorgrids = true, 
    ] 
 
        \draw[lowcolor!50!white, very thin] (0.246, 0.17087) -- (0.333, 0.17087); 
        \draw[lowcolor!50!white, very thin] (0.246, 0.19275) -- (0.246, 0.14899); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.19275) -- (0.333, 0.14899); 
        \draw[lowcolor!50!white, very thin] (0.275, 0.16149) -- (0.363, 0.16149); 
        \draw[lowcolor!50!white, very thin] (0.275, 0.18337) -- (0.275, 0.13961); 
        \draw[lowcolor!50!white, very thin] (0.363, 0.18337) -- (0.363, 0.13961); 
        \draw[lowcolor!50!white, very thin] (0.304, 0.37131) -- (0.392, 0.37131); 
        \draw[lowcolor!50!white, very thin] (0.304, 0.39319) -- (0.304, 0.34943); 
        \draw[lowcolor!50!white, very thin] (0.392, 0.39319) -- (0.392, 0.34943); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.13500) -- (0.421, 0.13500); 
        \draw[lowcolor!50!white, very thin] (0.333, 0.15688) -- (0.333, 0.11312); 
        \draw[lowcolor!50!white, very thin] (0.421, 0.15688) -- (0.421, 0.11312); 
        \draw[lowcolor, thin] (0.246, 0.25343) -- (0.246, 0.16591); 
        \draw[lowcolor, thin] (0.421, 0.25343) -- (0.421, 0.16591); 
        \draw[lowcolor, thin] (0.246, 0.20967) -- (0.421, 0.20967); 
        \draw[lowcolor, thin] (0.246, 0.46573) -- (0.421, 0.29069); 
        \draw[lowcolor, thin] (0.246, 0.29069) -- (0.421, 0.46573); 
 
        \draw[midcolor!50!white, very thin] (0.579, 0.20046) -- (0.667, 0.20046); 
        \draw[midcolor!50!white, very thin] (0.579, 0.22234) -- (0.579, 0.17858); 
        \draw[midcolor!50!white, very thin] (0.667, 0.22234) -- (0.667, 0.17858); 
        \draw[midcolor!50!white, very thin] (0.608, 0.05733) -- (0.696, 0.05733); 
        \draw[midcolor!50!white, very thin] (0.608, 0.07921) -- (0.608, 0.03545); 
        \draw[midcolor!50!white, very thin] (0.696, 0.07921) -- (0.696, 0.03545); 
        \draw[midcolor!50!white, very thin] (0.637, 0.01576) -- (0.725, 0.01576); 
        \draw[midcolor!50!white, very thin] (0.637, 0.03764) -- (0.637, -0.00612); 
        \draw[midcolor!50!white, very thin] (0.725, 0.03764) -- (0.725, -0.00612); 
        \draw[midcolor!50!white, very thin] (0.667, 0.20694) -- (0.754, 0.20694); 
        \draw[midcolor!50!white, very thin] (0.667, 0.22882) -- (0.667, 0.18506); 
        \draw[midcolor!50!white, very thin] (0.754, 0.22882) -- (0.754, 0.18506); 
        \draw[midcolor, thin] (0.579, 0.16388) -- (0.579, 0.07636); 
        \draw[midcolor, thin] (0.754, 0.16388) -- (0.754, 0.07636); 
        \draw[midcolor, thin] (0.579, 0.12012) -- (0.754, 0.12012); 
        \draw[midcolor, thin] (0.579, 0.64917) -- (0.754, 0.47412); 
        \draw[midcolor, thin] (0.579, 0.47412) -- (0.754, 0.64917); 
 
        \draw[lowcolor!50!white, very thin] (1.246, 0.45223) -- (1.333, 0.45223); 
        \draw[lowcolor!50!white, very thin] (1.246, 0.47411) -- (1.246, 0.43035); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.47411) -- (1.333, 0.43035); 
        \draw[lowcolor!50!white, very thin] (1.275, 0.48415) -- (1.363, 0.48415); 
        \draw[lowcolor!50!white, very thin] (1.275, 0.50603) -- (1.275, 0.46227); 
        \draw[lowcolor!50!white, very thin] (1.363, 0.50603) -- (1.363, 0.46227); 
        \draw[lowcolor!50!white, very thin] (1.304, 0.29574) -- (1.392, 0.29574); 
        \draw[lowcolor!50!white, very thin] (1.304, 0.31762) -- (1.304, 0.27386); 
        \draw[lowcolor!50!white, very thin] (1.392, 0.31762) -- (1.392, 0.27386); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.23554) -- (1.421, 0.23554); 
        \draw[lowcolor!50!white, very thin] (1.333, 0.25742) -- (1.333, 0.21366); 
        \draw[lowcolor!50!white, very thin] (1.421, 0.25742) -- (1.421, 0.21366); 
        \draw[lowcolor, thin] (1.246, 0.41068) -- (1.246, 0.32316); 
        \draw[lowcolor, thin] (1.421, 0.41068) -- (1.421, 0.32316); 
        \draw[lowcolor, thin] (1.246, 0.36692) -- (1.421, 0.36692); 
        \draw[lowcolor, thin] (1.246, 0.59419) -- (1.421, 0.41915); 
        \draw[lowcolor, thin] (1.246, 0.41915) -- (1.421, 0.59419); 
 
        \draw[midcolor!50!white, very thin] (1.579, 0.31521) -- (1.667, 0.31521); 
        \draw[midcolor!50!white, very thin] (1.579, 0.33709) -- (1.579, 0.29333); 
        \draw[midcolor!50!white, very thin] (1.667, 0.33709) -- (1.667, 0.29333); 
        \draw[midcolor!50!white, very thin] (1.608, 0.21562) -- (1.696, 0.21562); 
        \draw[midcolor!50!white, very thin] (1.608, 0.23750) -- (1.608, 0.19374); 
        \draw[midcolor!50!white, very thin] (1.696, 0.23750) -- (1.696, 0.19374); 
        \draw[midcolor!50!white, very thin] (1.637, 0.28511) -- (1.725, 0.28511); 
        \draw[midcolor!50!white, very thin] (1.637, 0.30699) -- (1.637, 0.26323); 
        \draw[midcolor!50!white, very thin] (1.725, 0.30699) -- (1.725, 0.26323); 
        \draw[midcolor!50!white, very thin] (1.667, 0.17501) -- (1.754, 0.17501); 
        \draw[midcolor!50!white, very thin] (1.667, 0.19689) -- (1.667, 0.15313); 
        \draw[midcolor!50!white, very thin] (1.754, 0.19689) -- (1.754, 0.15313); 
        \draw[midcolor, thin] (1.579, 0.29150) -- (1.579, 0.20398); 
        \draw[midcolor, thin] (1.754, 0.29150) -- (1.754, 0.20398); 
        \draw[midcolor, thin] (1.579, 0.24774) -- (1.754, 0.24774); 
        \draw[midcolor, thin] (1.579, 0.38473) -- (1.754, 0.20969); 
        \draw[midcolor, thin] (1.579, 0.20969) -- (1.754, 0.38473); 
 
        \draw[lowcolor!50!white, very thin] (2.246, 0.04819) -- (2.333, 0.04819); 
        \draw[lowcolor!50!white, very thin] (2.246, 0.07007) -- (2.246, 0.02631); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.07007) -- (2.333, 0.02631); 
        \draw[lowcolor!50!white, very thin] (2.275, 0.42836) -- (2.363, 0.42836); 
        \draw[lowcolor!50!white, very thin] (2.275, 0.45024) -- (2.275, 0.40648); 
        \draw[lowcolor!50!white, very thin] (2.363, 0.45024) -- (2.363, 0.40648); 
        \draw[lowcolor!50!white, very thin] (2.304, 0.00793) -- (2.392, 0.00793); 
        \draw[lowcolor!50!white, very thin] (2.304, 0.02981) -- (2.304, -0.01395); 
        \draw[lowcolor!50!white, very thin] (2.392, 0.02981) -- (2.392, -0.01395); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.18483) -- (2.421, 0.18483); 
        \draw[lowcolor!50!white, very thin] (2.333, 0.20671) -- (2.333, 0.16295); 
        \draw[lowcolor!50!white, very thin] (2.421, 0.20671) -- (2.421, 0.16295); 
        \draw[lowcolor, thin] (2.246, 0.21109) -- (2.246, 0.12357); 
        \draw[lowcolor, thin] (2.421, 0.21109) -- (2.421, 0.12357); 
        \draw[lowcolor, thin] (2.246, 0.16733) -- (2.421, 0.16733); 
        \draw[lowcolor, thin] (2.246, 0.50388) -- (2.421, 0.32884); 
        \draw[lowcolor, thin] (2.246, 0.32884) -- (2.421, 0.50388); 
 
        \draw[midcolor!50!white, very thin] (2.579, 0.13945) -- (2.667, 0.13945); 
        \draw[midcolor!50!white, very thin] (2.579, 0.16133) -- (2.579, 0.11757); 
        \draw[midcolor!50!white, very thin] (2.667, 0.16133) -- (2.667, 0.11757); 
        \draw[midcolor!50!white, very thin] (2.608, 0.07405) -- (2.696, 0.07405); 
        \draw[midcolor!50!white, very thin] (2.608, 0.09593) -- (2.608, 0.05217); 
        \draw[midcolor!50!white, very thin] (2.696, 0.09593) -- (2.696, 0.05217); 
        \draw[midcolor!50!white, very thin] (2.637, 0.10191) -- (2.725, 0.10191); 
        \draw[midcolor!50!white, very thin] (2.637, 0.12379) -- (2.637, 0.08003); 
        \draw[midcolor!50!white, very thin] (2.725, 0.12379) -- (2.725, 0.08003); 
        \draw[midcolor!50!white, very thin] (2.667, 0.10602) -- (2.754, 0.10602); 
        \draw[midcolor!50!white, very thin] (2.667, 0.12790) -- (2.667, 0.08414); 
        \draw[midcolor!50!white, very thin] (2.754, 0.12790) -- (2.754, 0.08414); 
        \draw[midcolor, thin] (2.579, 0.14912) -- (2.579, 0.06160); 
        \draw[midcolor, thin] (2.754, 0.14912) -- (2.754, 0.06160); 
        \draw[midcolor, thin] (2.579, 0.10536) -- (2.754, 0.10536); 
        \draw[midcolor, thin] (2.579, 0.58407) -- (2.754, 0.40903); 
        \draw[midcolor, thin] (2.579, 0.40903) -- (2.754, 0.58407); 
 
        \draw[lowcolor!50!white, very thin] (3.246, 0.28753) -- (3.333, 0.28753); 
        \draw[lowcolor!50!white, very thin] (3.246, 0.30941) -- (3.246, 0.26565); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.30941) -- (3.333, 0.26565); 
        \draw[lowcolor!50!white, very thin] (3.275, 0.11494) -- (3.363, 0.11494); 
        \draw[lowcolor!50!white, very thin] (3.275, 0.13682) -- (3.275, 0.09306); 
        \draw[lowcolor!50!white, very thin] (3.363, 0.13682) -- (3.363, 0.09306); 
        \draw[lowcolor!50!white, very thin] (3.304, 0.07714) -- (3.392, 0.07714); 
        \draw[lowcolor!50!white, very thin] (3.304, 0.09902) -- (3.304, 0.05526); 
        \draw[lowcolor!50!white, very thin] (3.392, 0.09902) -- (3.392, 0.05526); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.17758) -- (3.421, 0.17758); 
        \draw[lowcolor!50!white, very thin] (3.333, 0.19946) -- (3.333, 0.15570); 
        \draw[lowcolor!50!white, very thin] (3.421, 0.19946) -- (3.421, 0.15570); 
        \draw[lowcolor, thin] (3.246, 0.20806) -- (3.246, 0.12054); 
        \draw[lowcolor, thin] (3.421, 0.20806) -- (3.421, 0.12054); 
        \draw[lowcolor, thin] (3.246, 0.16430) -- (3.421, 0.16430); 
        \draw[lowcolor, thin] (3.246, 0.62234) -- (3.421, 0.44730); 
        \draw[lowcolor, thin] (3.246, 0.44730) -- (3.421, 0.62234); 
 
        \draw[midcolor!50!white, very thin] (3.579, 0.14619) -- (3.667, 0.14619); 
        \draw[midcolor!50!white, very thin] (3.579, 0.16807) -- (3.579, 0.12431); 
        \draw[midcolor!50!white, very thin] (3.667, 0.16807) -- (3.667, 0.12431); 
        \draw[midcolor!50!white, very thin] (3.608, 0.20358) -- (3.696, 0.20358); 
        \draw[midcolor!50!white, very thin] (3.608, 0.22546) -- (3.608, 0.18169); 
        \draw[midcolor!50!white, very thin] (3.696, 0.22546) -- (3.696, 0.18169); 
        \draw[midcolor!50!white, very thin] (3.637, 0.14553) -- (3.725, 0.14553); 
        \draw[midcolor!50!white, very thin] (3.637, 0.16741) -- (3.637, 0.12365); 
        \draw[midcolor!50!white, very thin] (3.725, 0.16741) -- (3.725, 0.12365); 
        \draw[midcolor!50!white, very thin] (3.667, 0.57890) -- (3.754, 0.57890); 
        \draw[midcolor!50!white, very thin] (3.667, 0.60078) -- (3.667, 0.55702); 
        \draw[midcolor!50!white, very thin] (3.754, 0.60078) -- (3.754, 0.55702); 
        \draw[midcolor, thin] (3.579, 0.31231) -- (3.579, 0.22479); 
        \draw[midcolor, thin] (3.754, 0.31231) -- (3.754, 0.22479); 
        \draw[midcolor, thin] (3.579, 0.26855) -- (3.754, 0.26855); 
        \draw[midcolor, thin] (3.579, 0.50849) -- (3.754, 0.33345); 
        \draw[midcolor, thin] (3.579, 0.33345) -- (3.754, 0.50849); 
 
        \draw[lowcolor!50!white, very thin] (4.246, 0.06730) -- (4.333, 0.06730); 
        \draw[lowcolor!50!white, very thin] (4.246, 0.08918) -- (4.246, 0.04542); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.08918) -- (4.333, 0.04542); 
        \draw[lowcolor!50!white, very thin] (4.275, 0.19275) -- (4.363, 0.19275); 
        \draw[lowcolor!50!white, very thin] (4.275, 0.21464) -- (4.275, 0.17087); 
        \draw[lowcolor!50!white, very thin] (4.363, 0.21464) -- (4.363, 0.17087); 
        \draw[lowcolor!50!white, very thin] (4.304, 0.18479) -- (4.392, 0.18479); 
        \draw[lowcolor!50!white, very thin] (4.304, 0.20667) -- (4.304, 0.16291); 
        \draw[lowcolor!50!white, very thin] (4.392, 0.20667) -- (4.392, 0.16291); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.17714) -- (4.421, 0.17714); 
        \draw[lowcolor!50!white, very thin] (4.333, 0.19902) -- (4.333, 0.15526); 
        \draw[lowcolor!50!white, very thin] (4.421, 0.19902) -- (4.421, 0.15526); 
        \draw[lowcolor, thin] (4.246, 0.19926) -- (4.246, 0.11174); 
        \draw[lowcolor, thin] (4.421, 0.19926) -- (4.421, 0.11174); 
        \draw[lowcolor, thin] (4.246, 0.15550) -- (4.421, 0.15550); 
        \draw[lowcolor, thin] (4.246, 0.55585) -- (4.421, 0.38081); 
        \draw[lowcolor, thin] (4.246, 0.38081) -- (4.421, 0.55585); 
 
        \draw[midcolor!50!white, very thin] (4.579, 0.37069) -- (4.667, 0.37069); 
        \draw[midcolor!50!white, very thin] (4.579, 0.39257) -- (4.579, 0.34881); 
        \draw[midcolor!50!white, very thin] (4.667, 0.39257) -- (4.667, 0.34881); 
        \draw[midcolor!50!white, very thin] (4.608, 0.20052) -- (4.696, 0.20052); 
        \draw[midcolor!50!white, very thin] (4.608, 0.22240) -- (4.608, 0.17864); 
        \draw[midcolor!50!white, very thin] (4.696, 0.22240) -- (4.696, 0.17864); 
        \draw[midcolor!50!white, very thin] (4.637, 0.26959) -- (4.725, 0.26959); 
        \draw[midcolor!50!white, very thin] (4.637, 0.29147) -- (4.637, 0.24771); 
        \draw[midcolor!50!white, very thin] (4.725, 0.29147) -- (4.725, 0.24771); 
        \draw[midcolor!50!white, very thin] (4.667, 0.18137) -- (4.754, 0.18137); 
        \draw[midcolor!50!white, very thin] (4.667, 0.20325) -- (4.667, 0.15949); 
        \draw[midcolor!50!white, very thin] (4.754, 0.20325) -- (4.754, 0.15949); 
        \draw[midcolor, thin] (4.579, 0.29930) -- (4.579, 0.21178); 
        \draw[midcolor, thin] (4.754, 0.29930) -- (4.754, 0.21178); 
        \draw[midcolor, thin] (4.579, 0.25554) -- (4.754, 0.25554); 
        \draw[midcolor, thin] (4.579, 0.36036) -- (4.754, 0.18532); 
        \draw[midcolor, thin] (4.579, 0.18532) -- (4.754, 0.36036); 
 
        \draw[lowcolor!50!white, very thin] (5.246, 0.08759) -- (5.333, 0.08759); 
        \draw[lowcolor!50!white, very thin] (5.246, 0.10947) -- (5.246, 0.06571); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.10947) -- (5.333, 0.06571); 
        \draw[lowcolor!50!white, very thin] (5.275, 0.19654) -- (5.363, 0.19654); 
        \draw[lowcolor!50!white, very thin] (5.275, 0.21842) -- (5.275, 0.17466); 
        \draw[lowcolor!50!white, very thin] (5.363, 0.21842) -- (5.363, 0.17466); 
        \draw[lowcolor!50!white, very thin] (5.304, 0.05982) -- (5.392, 0.05982); 
        \draw[lowcolor!50!white, very thin] (5.304, 0.08170) -- (5.304, 0.03794); 
        \draw[lowcolor!50!white, very thin] (5.392, 0.08170) -- (5.392, 0.03794); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.12121) -- (5.421, 0.12121); 
        \draw[lowcolor!50!white, very thin] (5.333, 0.14309) -- (5.333, 0.09933); 
        \draw[lowcolor!50!white, very thin] (5.421, 0.14309) -- (5.421, 0.09933); 
        \draw[lowcolor, thin] (5.246, 0.16005) -- (5.246, 0.07253); 
        \draw[lowcolor, thin] (5.421, 0.16005) -- (5.421, 0.07253); 
        \draw[lowcolor, thin] (5.246, 0.11629) -- (5.421, 0.11629); 
        \draw[lowcolor, thin] (5.246, 0.49909) -- (5.421, 0.32405); 
        \draw[lowcolor, thin] (5.246, 0.32405) -- (5.421, 0.49909); 
 
        \draw[midcolor!50!white, very thin] (5.579, 0.20376) -- (5.667, 0.20376); 
        \draw[midcolor!50!white, very thin] (5.579, 0.22564) -- (5.579, 0.18188); 
        \draw[midcolor!50!white, very thin] (5.667, 0.22564) -- (5.667, 0.18188); 
        \draw[midcolor!50!white, very thin] (5.608, 0.09547) -- (5.696, 0.09547); 
        \draw[midcolor!50!white, very thin] (5.608, 0.11735) -- (5.608, 0.07359); 
        \draw[midcolor!50!white, very thin] (5.696, 0.11735) -- (5.696, 0.07359); 
        \draw[midcolor!50!white, very thin] (5.637, 0.10248) -- (5.725, 0.10248); 
        \draw[midcolor!50!white, very thin] (5.637, 0.12436) -- (5.637, 0.08060); 
        \draw[midcolor!50!white, very thin] (5.725, 0.12436) -- (5.725, 0.08060); 
        \draw[midcolor!50!white, very thin] (5.667, 1.28497) -- (5.754, 1.28497); 
        \draw[midcolor!50!white, very thin] (5.667, 1.30685) -- (5.667, 1.26309); 
        \draw[midcolor!50!white, very thin] (5.754, 1.30685) -- (5.754, 1.26309); 
        \draw[midcolor, thin] (5.579, 0.46543) -- (5.579, 0.37791); 
        \draw[midcolor, thin] (5.754, 0.46543) -- (5.754, 0.37791); 
        \draw[midcolor, thin] (5.579, 0.42167) -- (5.754, 0.42167); 
        \draw[midcolor, thin] (5.579, 0.45896) -- (5.754, 0.28392); 
        \draw[midcolor, thin] (5.579, 0.28392) -- (5.754, 0.45896); 
    \end{axis} 
 
    % Draw the inner y-axis 
    \node[black, rotate = 90, inner sep = 0, right, font = \footnotesize] at (1.25, 2.000) {$9.0$}; 
    \node[black, rotate = 90, inner sep = 0, left, font = \footnotesize] at (1.25, 4.000) {$35.0$}; 
    \node[black, rotate = 90, font = \footnotesize] at (0.9, 3.000) {\emph{FDE}}; 
 
    % Draw the legend 
    \filldraw[draw=black,fill = black!25!white, fill opacity = 0.2](0.5, 0.0) rectangle (8.856, -1.400); 
 
        \draw[lowcolor, thin] (0.958, -0.34000) -- (0.958, -0.46000); 
        \draw[lowcolor, thin] (1.198, -0.34000) -- (1.198, -0.46000); 
        \draw[lowcolor, thin] (0.958, -0.40000) -- (1.198, -0.40000); 
        \node[black, inner sep = 0, right, font = \footnotesize] at (1.478, -0.400) {$n_I =2$, Random split}; 
 
        \draw[lowcolor, thin] (0.958, -0.88000) -- (1.198, -1.12000); 
        \draw[lowcolor, thin] (0.958, -1.12000) -- (1.198, -0.88000); 
        \node[black, inner sep = 0, right, font = \footnotesize] at (1.478, -1.000) {$n_I =2$, Critical split}; 
 
        \draw[midcolor, thin] (4.958, -0.34000) -- (4.958, -0.46000); 
        \draw[midcolor, thin] (5.198, -0.34000) -- (5.198, -0.46000); 
        \draw[midcolor, thin] (4.958, -0.40000) -- (5.198, -0.40000); 
        \node[black, inner sep = 0, right, font = \footnotesize] at (5.478, -0.400) {$n_I =10$, Random split}; 
 
        \draw[midcolor, thin] (4.958, -0.88000) -- (5.198, -1.12000); 
        \draw[midcolor, thin] (4.958, -1.12000) -- (5.198, -0.88000); 
        \node[black, inner sep = 0, right, font = \footnotesize] at (5.478, -1.000) {$n_I =10$, Critical split}; 
\end{tikzpicture} 
\end{document}

